Second-Order Occlusion-Aware Volumetric Radiance Caching

We present a second-order gradient analysis of light transport in participating media and use this to develop an improved radiance caching algorithm for volumetric light transport. We adaptively sample and interpolate radiance from sparse points in the medium using a second-order Hessian-based error metric to determine when interpolation is appropriate. We derive our metric from each point's incoming light field, computed by using a proxy triangulation-based representation of the radiance reflected by the surrounding medium and geometry. We use this representation to efficiently compute the first- and second-order derivatives of the radiance at the cache points while accounting for occlusion changes. We also propose a self-contained two-dimensional model for light transport in media and use it to validate and analyze our approach, demonstrating that our method outperforms previous radiance caching algorithms both in terms of accurate derivative estimates and final radiance extrapolation. We generalize these findings to practical three-dimensional scenarios, where we show improved results while reducing computation time by up to 30\% compared to previous work.

==> 2DStoM.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2DStoM.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.87738758bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.45733578)%
    \put(0,0){\includegraphics[width=\unitlength]{2DStoM_1-eps-converted-to}}%
    \put(0.45914913,1.09319705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\seg$}}}%
    \put(0.21654525,1.27696043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ys$}}}%
    \put(0.23420839,1.01390115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omegain$}}}%
    \put(0.26162007,0.50768797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xm$}}}%
    \put(0,0){\includegraphics[width=\unitlength]{2DStoM_2-eps-converted-to}}%
    \put(0.1211822,0.27629893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omegaout$}}}%
    \put(0,0){\includegraphics[width=\unitlength]{2DStoM_3-eps-converted-to}}%
  \end{picture}%
\endgroup%


==> 2DStoM_jarosz.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2DStoM_jarosz.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.87738758bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.45733578)%
    \put(0,0){\includegraphics[width=\unitlength]{2DStoM_jarosz_1-eps-converted-to}}%
    \put(0.21775689,1.29075407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ys$}}}%
    \put(0.49842717,0.45790259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xm$}}}%
    \put(0,0){\includegraphics[width=\unitlength]{2DStoM_jarosz_2-eps-converted-to}}%
    \put(0.54105561,1.19506418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{purered}{{\textbf{?}}}$}}}%
    \put(0.00900651,0.5230017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wout$}}}%
    \put(0,0){\includegraphics[width=\unitlength]{2DStoM_jarosz_3-eps-converted-to}}%
  \end{picture}%
\endgroup%


==> 2DStoMpiece.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2DStoMpiece.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1072.28932779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41680528)%
    \put(0,0){\includegraphics[width=\unitlength]{2DStoMpiece-eps-converted-to}}%
    \put(0.19030762,0.00367991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\x$}}}%
    \put(0.43975169,0.22650569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\yw$}}}%
    \put(0.1366378,0.36304719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\yw$}}}%
    \put(0.08484042,0.27028231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ny$}}}%
    \put(0.2098449,0.06988488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{\textrm{2D}}$}}}%
    \put(0.14965968,0.31305544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_\y$}}}%
    \put(0.5159666,0.06802691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{\textrm{2D}}$}}}%
    \put(0.4940841,0.00237052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\x$}}}%
    \put(0.52429061,0.1587892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_\y$}}}%
    \put(0.55519333,0.21559108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ny$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=2]{2DStoMpiece.pdf}}%
    \put(0.74073348,0.25214911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ny$}}}%
    \put(0.87439626,0.10858919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{\text{3D}}$}}}%
    \put(0.89198648,0.26252073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\yw$}}}%
    \put(0.8395964,0.00999574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\x$}}}%
    \put(0.79392812,0.16902238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_\y$}}}%
    \put(0.19354945,0.3550425){\color[rgb]{.8,0,0}\makebox(0,0)[lb]{\smash{$\seg$}}}%
    \put(0.48984476,0.30377699){\color[rgb]{.8,0,0}\makebox(0,0)[lb]{\smash{$\seg$}}}%
    \put(0.77389306,0.31512015){\color[rgb]{.8,0,0}\makebox(0,0)[lb]{\smash{$\tri$}}}%
    \put(0.40630167,0.11442892){\color[rgb]{.0,0,0}\makebox(0,0)[lb]{\smash{$\y_0$}}}%
    \put(0.56414308,0.35868328){\color[rgb]{.0,0,0}\makebox(0,0)[lb]{\smash{$\y_1$}}}%
    \put(0.03971361,0.35219652){\color[rgb]{.0,0,0}\makebox(0,0)[lb]{\smash{$\y_0$}}}%
    \put(0.24764814,0.36303841){\color[rgb]{.0,0,0}\makebox(0,0)[lb]{\smash{$\y_1$}}}%
  \end{picture}%
\endgroup%


==> 2DStoS.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2DStoS.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.87738758bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.45733578)%
    \put(0,0){\includegraphics[width=\unitlength]{2DStoS_1-eps-converted-to}}%
    \put(0.45914932,1.09319705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\seg$}}}%
    \put(0.18923244,1.271498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ys$}}}%
    \put(0.21798547,1.01390108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omegain$}}}%
    \put(0.27837937,0.09992841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xs$}}}%
    \put(0,0){\includegraphics[width=\unitlength]{2DStoS_2-eps-converted-to}}%
  \end{picture}%
\endgroup%


==> multipleScatteringOccAwareDerivatives.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multipleScatteringOccAwareDerivatives.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{865.46010896bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50447651)%
    \put(0,0){\includegraphics[width=\unitlength]{multipleScatteringOccAwareDerivatives_1-eps-converted-to}}%
    \put(0.89905863,0.37724564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ring_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength]{multipleScatteringOccAwareDerivatives_2-eps-converted-to}}%
    \put(0.8039612,0.34344447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\seg_{j}$}}}%
    \put(0.7379945,0.09501172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omegaout$}}}%
    \put(0.21634233,0.13885744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xm$}}}%
    \put(0.25799851,0.4181723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ym$}}}%
    \put(0.28934944,0.34842455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\seg_{j}$}}}%
    \put(0,0){\includegraphics[width=\unitlength]{multipleScatteringOccAwareDerivatives_3-eps-converted-to}}%
    \put(0.19328658,0.36266392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\win$}}}%
    \put(0,0){\includegraphics[width=\unitlength]{multipleScatteringOccAwareDerivatives_4-eps-converted-to}}%
    \put(0.82303275,0.15946115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\GRx\! \Rad_{m|\ring_i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength]{multipleScatteringOccAwareDerivatives_5-eps-converted-to}}%
    \put(0.31961849,0.28545232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\y^\prime$}}}%
    \put(0.78154865,0.14374528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xm$}}}%
    \put(0,0){\includegraphics[width=\unitlength]{multipleScatteringOccAwareDerivatives_6-eps-converted-to}}%
    \put(0.38163973,0.37659562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ring_i$}}}%
  \end{picture}%
\endgroup%


==> multipleScatteringOccUnawareDerivatives.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multipleScatteringOccUnawareDerivatives.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.0431557bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25088073)%
    \put(0,0){\includegraphics[width=\unitlength]{multipleScatteringOccUnawareDerivatives_1-eps-converted-to}}%
    \put(0.36292408,0.57672761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xm$}}}%
    \put(0.676487,0.59772319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\GRx \Rad (\ym)$}}}%
    \put(0.41230436,0.18020907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wout$}}}%
    \put(0,0){\includegraphics[width=\unitlength]{multipleScatteringOccUnawareDerivatives_2-eps-converted-to}}%
    \put(0.46085707,1.03609158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{purered}{{\textbf{?}}}$}}}%
  \end{picture}%
\endgroup%


==> sup_setup2D3D.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sup_setup2D3D.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{627.72306187bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62564621)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sup_setup2D3D_1-eps-converted-to}}%
    \put(0.28037838,0.00404933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xm$}}}%
    \put(0.20269025,0.30262197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_\y$}}}%
    \put(0.10403775,0.47034582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\y$}}}%
    \put(0,0){\includegraphics[width=\unitlength]{sup_setup2D3D_2-eps-converted-to}}%
    \put(0.20594365,0.42714663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ny$}}}%
    %\put(0,0){\includegraphics[width=\unitlength]{sup_setup2D3D-eps-converted-to}}%
    \put(0.65784033,0.30782063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_\y$}}}%
    \put(0.54002853,0.30666753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ny$}}}%
    \put(0.71241477,0.01107975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xm$}}}%
    \put(0.74878419,0.52273892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tri$}}}%
    \put(0.90186732,0.44886936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\y_1$}}}%
    \put(0.87109202,0.31422992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rvec_1$}}}%
    \put(0.57066484,0.45786355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rvec_3$}}}%
    \put(0.73490219,0.22542665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rvec_2$}}}%
    \put(0.75132086,0.44742656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\y$}}}%
    \put(0.72636005,0.34373341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\y_2$}}}%
    \put(0.00380276,0.38524888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\y_1$}}}%
    \put(0.22126755,0.59640623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\y_2$}}}%
    \put(0.54901997,0.58726341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\y_3$}}}%
    \put(0.17875174,0.52758791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\seg$}}}%
  \end{picture}%
\endgroup%

